Transferability Properties of Graph Neural Networks

Graph neural networks (GNNs) are composed of layers consisting of graph convolutions and pointwise nonlinearities. Due to their invariance and stability properties, GNNs are provably successful at learning representations from data supported on moderate-scale graphs. However, they are difficult to learn on large-scale graphs. In this paper, we study the problem of training GNNs on graphs of moderate size and transferring them to large-scale graphs. We use graph limits called graphons to define limit objects for graph filters and GNNs -- graphon filters and graphon neural networks (WNNs) -- which we interpret as generative models for graph filters and GNNs. We then show that graphon filters and WNNs can be approximated by graph filters and GNNs sampled from them on weighted and stochastic graphs. Because the error of these approximations can be upper bounded, by a triangle inequality argument we can further bound the error of transferring a graph filter or a GNN across graphs. Our results show that (i) the transference error decreases with the graph size, and (ii) that graph filters have a transferability-discriminability tradeoff that in GNNs is alleviated by the scattering behavior of the nonlinearity. These findings are demonstrated empirically in a movie recommendation problem and in a decentralized control task.

==> figures/figures/1030/10_freq_response.tex <==
%!TEX root = ../../../lecture_8_compile_presentation/lecture_8_presentation.tex
%!TEX root = ../../../lecture_8_compile_handout/lecture_8_handout.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {10 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \xmin {0} \def \xmax {8}
\def \ymin {0} \def \ymax {1.00}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control separation of axes annotations
% 
\def \ydeltaskip {0.16}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Import macro to draw Gaussian
% 
\def \pathmacros {\pathfigs/macros}
\input{\pathmacros/0_draw_gaussian_macro.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{7}{7}\selectfont
\begin{tikzpicture} [ x = 1*\unit, y=1*\unit]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Define pgf layers. In case they are useful
   \pgfdeclarelayer{background}
   \pgfdeclarelayer{foreground}
   \pgfsetlayers{background, main, foreground}

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Define points in the x-axis that are to be annotated 
   % along with their annotations
   \def \annotatedone   {0.80} \def \annotationone   {}
   \def \annotatedtwo   {3.40} \def \annotationtwo   {}
   \def \annotatedthree {7.00} \def \annotationthree {}

   \def \annotatedfour  {0.88} \def \annotationfour  {}
   \def \annotatedfive  {3.74} \def \annotationfive  {}
   \def \annotatedsix   {7.70} \def \annotationsix   {}


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Plot Paramters
   % 
   \begin{axis} [ scale only axis,
                  enlarge x limits = false,
                  %
                  width   = \figurewidth,
                  height  = \figureheight,
                  %
                  xmin        = \xmin, 
                  xmax        = \xmax,
                  xtick       = {\xmin, \xmax},
                  xticklabels = { , },
                  %
                  ymin        = \ymin, 
                  ymax        = \ymax,
                  ytick       = {\ymin, \ymax},
                  yticklabels = { , },
                ]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Define filter equation and plot filter with a black thick line, 

   % Define filter equation 
   \def \filter { ( 0.7*exp(-(1/1.0*(x-1.0))^2) +
                    0.4*exp(-(1/1.0*(x-4.0))^2) +
                    0.7*exp(-(1/1.0*(x-6.5))^2) + 
                    0.1
                  ) 
                }

   % Call macro to draw filter              
   \input{\pathmacros/0_draw_filter}
    
   \end{axis}
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Annotate the graph with coordinates given 
   \input{\pathmacros/0_annotate_plot}
   
            
\end{tikzpicture}
}








==> figures/figures/1030/29_low_pass_lipschitz_filter_low_eig.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {12 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \xmin {-1} \def \xmax {1}
\def \ymin { 0} \def \ymax {1}
\def \yaxispad {0.05 }
\def \xaxispad {0.1 }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{7}{7}\selectfont


\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ytick style={draw=none}}

\def \thisplotscale {3.4}

\def \frequencyresponse 
     { 0.1*exp(-(1*(x-4.3))^2) 
       + 0.25*exp(-(2*(x-4.5))^2) 
       + 0.37*exp(-(1.3*(x-6.5))^2) 
       + 0.55}
       
\def \flatfrequencyresponse 
     { 0.}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\begin{axis}[scale only axis,
			 enlarge x limits = false,
			 width   = \figurewidth,
             height  = \figureheight,
             xmin = 0, xmax=8,
             xtick = {0, 2.1, 8},
             xticklabels = {\black{\footnotesize $0$},
             				\black\footnotesize {$c$}, 
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {2},
             typeset ticklabels with strut,
             enlarge x limits=false,             					
             legend pos=north east,
             legend columns=3]

%\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 		              
%			  0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57, 
%              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
%          color = blue!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={blue!60}]
%         {\frequencyresponse};
%         
%\addplot+[samples at = {0.04, 0.175, 0.155, 0.34, 0.355, 
%              0.66, 0.72, 1.17, 1.4, 2.5, 3.13, 4.13, 
%              5.68, 6.87, 7.8}, 
%          color = red!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={red!60}]
%         {\frequencyresponse};

\addplot+[samples at = {2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {2.5, 3.13, 4.13, 
              5.68, 6.87, 7.8}, 
          color = mygreen!60, 
          ycomb, 
          mark=otimes*, 
          mark options={mygreen!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {2.1}, 
          color = black!80, 
          dashed,
          ycomb,
          mark=none]
         {1.2};

\addplot[ domain=2.1:8, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};
         
\addplot+[samples at = {2.1}, 
          mark=otimes*, 
          mark options={black}]
         {\frequencyresponse};
         
\addplot[ domain=0:2.1, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {2.1}, 
          mark=*, 
          mark options={black, fill=white}]
         {\flatfrequencyresponse};

%   \addlegendentry{\scriptsize $\bbW$}
%   \addlegendentry{\scriptsize $\bbG_n$}

\end{axis}

\end{tikzpicture}

}



==> figures/figures/1030/30_filter_small_eig.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {17 cm}
\def \figureheight  { 4 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \ymin { 0} \def \ymax {1}
\def \xmin {-0.4} \def \xmax {0.4}
\def \yaxispad {0.05 }
\def \xaxispad {0.05 }

\def \xfactor {18.89} % Equal to \figurewidth / ( \xmax - \xmin + 2*\xaxispad)
\def \xoffset {8.5} % Equal to (-\xmin) * (\figurewidth) / ( \xmax - \xmin)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\fontsize{7}{7}\selectfont

\begin{tikzpicture} [ x = 1*\unit, y=1*\unit]   

   
   {
   \path[fill=red, opacity = 0.05] 
              (-0.1*\xfactor + \xoffset, 0.05*\figureheight) --
              (-0.1*\xfactor + \xoffset, 0.95*\figureheight) --  
              ( 0.1*\xfactor + \xoffset, 0.95*\figureheight) -- 
              ( 0.1*\xfactor + \xoffset, 0.05*\figureheight) -- cycle;

   \path[fill=red, opacity = 0.2] 
              (-0.1*\xfactor + \xoffset, 0.38*\figureheight) --
              (-0.1*\xfactor + \xoffset, 0.64*\figureheight) --  
              ( 0.1*\xfactor + \xoffset, 0.64*\figureheight) -- 
              ( 0.1*\xfactor + \xoffset, 0.38*\figureheight) -- cycle;

   }

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Axis properties
   %
   \begin{axis} [ scale only axis,
                  enlarge x limits = false,
                  %
                  width   = \figurewidth,
                  height  = \figureheight,
                  %
                  ymin        = \ymin - \yaxispad, 
                  ymax        = \ymax + \yaxispad,
                  xmin        = \xmin - \xaxispad, 
                  xmax        = \xmax + \xaxispad,
                  %
                  axis x line       = bottom,
                  axis x line shift = -\yaxispad,
                  axis line style   = {line width = 1.0, stealth-stealth},
                  axis y line       = none,
                  axis y line shift = -\xaxispad + \xmin,                  
                  %
                  xtick style = {draw=none},
                  xtick       = {\xmin, 0, \xmax, -0.1, 0.1},
                  xticklabels = {\xmin, 0, \xmax, -0.1, 0.1},
                  ytick style = {draw=none},
                  ytick       = {\ymin, \ymax},
                  yticklabels = { , },
                ]


   \def \spikesgraphon { +0.010, +0.020, +0.040, +0.070, +0.11, +0.16, +0.22, 
                         +0.290, +0.370, +0.460, +0.570, +0.69, +0.82, +0.96, 
                         -0.010, -0.030, -0.070, -0.130, -0.21, 
                         -0.310, -0.430, -0.570, -0.730, -0.91 }

   \def \spikesgraph {   +0.009, +0.018, +0.037, +0.066, +0.10, +0.14, +0.20, 
                         +0.270, +0.345, +0.435, +0.545, +0.66, +0.78, +0.91, 
                         -0.011, -0.023, -0.074, -0.135, -0.22, 
                         -0.330, -0.460, -0.610, -0.770, -0.96 }

   \def \frequencyresponse { ( 0.70*exp(-(1/0.3*(x+0.50))^2) +
                               0.50*exp(-(1/0.2*(x-0.10))^2) +
                               0.65*exp(-(1/0.2*(x-0.70))^2) + 0.1
                             ) 
                           }

   \addplot+[ domain=-1:1, 
              samples = 200,  
              mark         = node*, 
              solid, 
              line width   = 1.2,              
              color        =  red!90, 
            ]
            { \frequencyresponse };


            
   \addplot+[ samples at   = \spikesgraphon, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!20, 
              mark options = {blue!20}
            ]
            { 1 };
            
   \addplot+[ samples at   = \spikesgraphon, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \frequencyresponse };

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!20, 
              mark options = {mygreen!20}
            ]
            { 1  };         

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \frequencyresponse };         

   \addplot+[ samples at   = {-1, 0, 1}, 
              solid, 
              ycomb, 
              mark         = stealth, 
              line width   = 0.8,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1.0 };

            
   \addplot+[ domain       = -1:1,
              samples      = 2,
              solid, 
              mark         = none, 
              line width   = 1.0,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1 };



\end{axis}

\end{tikzpicture}

}


==> figures/figures/1030/35_filter_small_eig.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {14 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \ymin { 0} \def \ymax {1}
\def \xmin {-0.4} \def \xmax {0.4}
\def \yaxispad {0.05 }
\def \xaxispad {0.05 }

\def \xfactor {15.56} % Equal to \figurewidth / ( \xmax - \xmin + 2*\xaxispad)
\def \xoffset {7.00} % Equal to (-\xmin) * (\figurewidth) / ( \xmax - \xmin)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\fontsize{7}{7}\selectfont

\begin{tikzpicture} [ x = 1*\unit, y=1*\unit]   

   \only<1->
   {
   \path[fill=red, opacity = 0.05] 
              (-0.1*\xfactor + \xoffset, 0.05*\figureheight) --
              (-0.1*\xfactor + \xoffset, 0.95*\figureheight) --  
              ( 0.1*\xfactor + \xoffset, 0.95*\figureheight) -- 
              ( 0.1*\xfactor + \xoffset, 0.05*\figureheight) -- cycle;

   \path[fill=red, opacity = 0.2] 
              (-0.1*\xfactor + \xoffset, 0.38*\figureheight) --
              (-0.1*\xfactor + \xoffset, 0.64*\figureheight) --  
              ( 0.1*\xfactor + \xoffset, 0.64*\figureheight) -- 
              ( 0.1*\xfactor + \xoffset, 0.38*\figureheight) -- cycle;

   }

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Axis properties
   %
   \begin{axis} [ scale only axis,
                  enlarge x limits = false,
                  %
                  width   = \figurewidth,
                  height  = \figureheight,
                  %
                  ymin        = \ymin - \yaxispad, 
                  ymax        = \ymax + \yaxispad,
                  xmin        = \xmin - \xaxispad, 
                  xmax        = \xmax + \xaxispad,
                  %
                  axis x line       = bottom,
                  axis x line shift = -\yaxispad,
                  axis line style   = {line width = 1.0, stealth-stealth},
                  axis y line       = none,
                  axis y line shift = -\xaxispad + \xmin,                  
                  %
                  xtick style = {draw=none},
                  xtick       = {\xmin, 0, \xmax, -0.1, 0.1},
                  xticklabels = {\xmin, 0, \xmax, -0.1, 0.1},
                  ytick style = {draw=none},
                  ytick       = {\ymin, \ymax},
                  yticklabels = { , },
                ]


   \def \spikesgraphon { +0.010, +0.020, +0.040, +0.070, +0.11, +0.16, +0.22, 
                         +0.290, +0.370, +0.460, +0.570, +0.69, +0.82, +0.96, 
                         -0.010, -0.030, -0.070, -0.130, -0.21, 
                         -0.310, -0.430, -0.570, -0.730, -0.91 }

   \def \spikesgraph {   +0.009, +0.018, +0.037, +0.066, +0.10, +0.14, +0.20, 
                         +0.270, +0.345, +0.435, +0.545, +0.66, +0.78, +0.91, 
                         -0.011, -0.023, -0.074, -0.135, -0.22, 
                         -0.330, -0.460, -0.610, -0.770, -0.96 }

   \def \frequencyresponse { ( 0.70*exp(-(1/0.3*(x+0.50))^2) +
                               0.50*exp(-(1/0.2*(x-0.10))^2) +
                               0.65*exp(-(1/0.2*(x-0.70))^2) + 0.1
                             ) 
                           }

   \addplot+[ domain=-1:1, 
              samples = 200,  
              mark         = node*, 
              solid, 
              line width   = 1.2,              
              color        =  red!90, 
            ]
            { \frequencyresponse };


            
   \addplot+[ samples at   = \spikesgraphon, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!20, 
              mark options = {blue!20}
            ]
            { 1 };
            
   \addplot+[ samples at   = \spikesgraphon, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \frequencyresponse };

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!20, 
              mark options = {mygreen!20}
            ]
            { 1  };         

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \frequencyresponse };         

   \addplot+[ samples at   = {-1, 0, 1}, 
              solid, 
              ycomb, 
              mark         = stealth, 
              line width   = 0.8,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1.0 };

            
   \addplot+[ domain       = -1:1,
              samples      = 2,
              solid, 
              mark         = none, 
              line width   = 1.0,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1 };



\end{axis}

\end{tikzpicture}

}


==> figures/figures/1030/35b_filter.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {14 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \ymin { 0} \def \ymax {1}
\def \xmin {-0.02} \def \xmax {0.35}
\def \yaxispad {0.05 }
\def \xaxispad {0.01 }

\def \xfactor {15.56} % Equal to \figurewidth / ( \xmax - \xmin + 2*\xaxispad)
\def \xoffset {7.00} % Equal to (-\xmin) * (\figurewidth) / ( \xmax - \xmin)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Import macro to draw Gaussian
% 
\def \pathmacros {\pathfigs/macros}
\input{\pathmacros/0_draw_gaussian_macro.tex}
\input{\pathmacros/0_draw_shade.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\fontsize{7}{7}\selectfont

\begin{tikzpicture} [ x = 1*\unit, y=1*\unit]   


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Axis properties
   %
   \begin{axis} [ scale only axis,
                  enlarge x limits = false,
                  %
                  width   = \figurewidth,
                  height  = \figureheight,
                  %
                  ymin        = \ymin - \yaxispad, 
                  ymax        = \ymax + \yaxispad,
                  xmin        = \xmin - \xaxispad, 
                  xmax        = \xmax + \xaxispad,
                  %
                  axis x line       = bottom,
                  axis x line shift = -\yaxispad,
                  axis line style   = {line width = 1.0, stealth-stealth},
                  axis y line       = none,
                  axis y line shift = -\xaxispad + \xmin,                  
                  %
                  xtick style = {draw=none},
                  xtick       = {0, \xmax},
                  xticklabels = {0, \xmax},
                  ytick style = {draw=none},
                  ytick       = {\ymin, \ymax},
                  yticklabels = { , },
                ]


   \def \spikesgraph {    +0.009, +0.018, +0.037, +0.066, +0.10, +0.16, +0.26, 
                          -0.011, -0.023}
                         
   \def \spikesgraphtwo { +0.011, +0.022, +0.043, +0.074, +0.12, +0.19, +0.31, 
                          -0.009, -0.020}


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Write unfiltered spikes
                        
   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!20, 
              mark options = {blue!20}
            ]
            { 1 };
            

   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!20, 
              mark options = {mygreen!20}
            ]
            { 1  };         

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Filter 1
   \drawgaussian{0.285}{0.050}{0.9}{\xmin}{\xmax}{red!60}{1.2}

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \filter };

   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \filter };         

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Filter 2
   \drawgaussian{0.175}{0.030}{0.9}{\xmin}{\xmax}{red!60}{1.2}

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \filter };

   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \filter };         


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Filter 3
   \drawgaussian{0.070}{0.012}{0.9}{\xmin}{\xmax}{red!60}{1.2}

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \filter };

   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \filter };         

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Filter 4
   \drawgaussian{0.010}{0.006}{0.9}{\xmin}{\xmax}{red!60}{1.2}

   \addplot+[ samples at   = \spikesgraph, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {blue!60}
            ]
            { \filter };


   \addplot+[ samples at   = \spikesgraphtwo, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  mygreen!60, 
              mark options = {mygreen!60}
            ]
            { \filter };         



   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Box
   \addplot+[ samples at   = {-1, 0, 1}, 
              solid, 
              ycomb, 
              mark         = stealth, 
              line width   = 0.8,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1.0 };

            
   \addplot+[ domain       = -1:1,
              samples      = 2,
              solid, 
              mark         = none, 
              line width   = 1.0,              
              color        =  black, 
              mark options = {blue!60}
            ]
            { 1 };



\end{axis}

\end{tikzpicture}

}


==> figures/figures/1030/46_high_pass_filter_high_eigs.tex <==
%!TEX root = ../../../lecture_10_compile_handout/lecture_10_handout.tex
%!TEX root = ../../../lecture_10_compile_presentation/lecture_10_presentation.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   CONTROL OF FIGURE SIZE AND PLOT RANGE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot scale. 
% 
\def \figurewidth   {12 cm}
\def \figureheight  { 3 cm}
\def \unit          { 1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Control plot range
% 
\def \xmin {-1} \def \xmax {1}
\def \ymin { 0} \def \ymax {1}
\def \yaxispad {0.05 }
\def \xaxispad {0.1 }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{7}{7}\selectfont


\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ytick style={draw=none}}

\def \thisplotscale {3.4}
\def \unit {\thisplotscale cm}
       
\def \flatfrequencyresponse 
     { 0.55}
     
            
\def \flatfrequencyresponsezero 
     { 0.0}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\begin{axis}[scale only axis,
			 width   = \figurewidth,
             height  = \figureheight,
             xmin = 0, xmax=8,
             xtick = {0, 2.1, 8},
             xticklabels = {\black{\footnotesize $0$},
             				\black\footnotesize {$c$}, 
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {2},
             typeset ticklabels with strut,
             legend pos=north east,
             legend columns=3]
             
\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 		              
			  0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {0.04, 0.175, 0.155, 0.34, 0.355, 
              0.66, 0.72, 1.17, 1.4}, 
          color = mygreen!60, 
          ycomb, 
          mark=otimes*, 
          mark options={mygreen!60}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = { 
              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!30, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!30}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {2.5, 3.13, 4.13, 
              5.68, 6.87, 7.8}, 
          color = mygreen!30, 
          ycomb, 
          mark=otimes*, 
          mark options={mygreen!30}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {2.1}, 
          mark=*, 
          mark options={black, fill=white}]
         {\flatfrequencyresponse};
         
\addplot+[samples at = {2.1}, 
          mark=*, 
          mark options={black}]
         {\flatfrequencyresponsezero};

         
\addplot+[samples at = {2.1}, 
          color = black!80, 
          dashed,
          ycomb,
          mark=none]
         {1.2};

\addplot[ domain=0:2.1, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\flatfrequencyresponse};
         
\addplot[ domain=2.1:8, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\flatfrequencyresponsezero};
         

         


\end{axis}

\end{tikzpicture}

}

